The Jiang-Su algebra is strongly self-absorbing revisited

We give a shorter proof of the fact that the Jiang-Su algebra is strongly self-absorbing. This is achieved by introducing and studying so-called unitarily suspended endomorphisms of generalized dimension drop algebras. Along the way we prove uniqueness and existence results for maps between dimension drop algebras and UHF-algebras.

==> LebesqueContraction.tex <==
\tikzset{every picture/.style={line width=0.25pt}} %set default line width to 0.75pt        

\tikzset{every picture/.style={line width=0.25pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Straight Lines
\draw    (240,180) -- (390.68,180) ;


%Straight Lines
\draw    (390,30) -- (390,180) ;


%Shape: Rectangle
\draw   (390.8,180) -- (540.68,180) -- (540.68,330) -- (390.8,330) -- cycle ;
%Straight Lines
\draw    (540.68,330) -- (660,330) ;


%Straight Lines
\draw    (540.68,450) -- (540.68,330) ;


%Shape: Brace
\draw   (210.2,30.4) .. controls (205.53,30.36) and (203.18,32.67) .. (203.14,37.34) -- (202.68,95.04) .. controls (202.63,101.71) and (200.27,105.02) .. (195.6,104.99) .. controls (200.27,105.02) and (202.57,108.37) .. (202.52,115.04)(202.54,112.04) -- (202.06,172.74) .. controls (202.02,177.41) and (204.33,179.76) .. (209,179.8) ;
%Shape: Brace
\draw   (210.2,180.2) .. controls (205.53,180.19) and (203.19,182.51) .. (203.18,187.18) -- (203.03,244.58) .. controls (203.02,251.25) and (200.68,254.57) .. (196.01,254.56) .. controls (200.68,254.57) and (203,257.91) .. (202.98,264.58)(202.99,261.58) -- (202.83,321.98) .. controls (202.82,326.65) and (205.14,328.99) .. (209.81,329) ;
%Shape: Brace
\draw   (209.8,329.8) .. controls (205.13,329.81) and (202.81,332.15) .. (202.82,336.82) -- (202.97,379.62) .. controls (202.99,386.29) and (200.67,389.63) .. (196,389.65) .. controls (200.67,389.63) and (203.01,392.95) .. (203.03,399.62)(203.02,396.62) -- (203.17,442.42) .. controls (203.19,447.09) and (205.53,449.41) .. (210.2,449.4) ;
%Shape: Grid
\draw  [draw opacity=0] (390.68,180) -- (540.68,180) -- (540.68,330) -- (390.68,330) -- cycle ; \draw   (390.68,180) -- (390.68,330)(428.68,180) -- (428.68,330)(466.68,180) -- (466.68,330)(504.68,180) -- (504.68,330) ; \draw   (390.68,180) -- (540.68,180)(390.68,218) -- (540.68,218)(390.68,256) -- (540.68,256)(390.68,294) -- (540.68,294) ; \draw    ;
%Shape: Brace
\draw   (378.78,180) .. controls (374.11,179.99) and (371.77,182.31) .. (371.76,186.98) -- (371.56,244.98) .. controls (371.54,251.65) and (369.2,254.97) .. (364.53,254.95) .. controls (369.2,254.97) and (371.52,258.31) .. (371.5,264.98)(371.51,261.98) -- (371.3,322.98) .. controls (371.29,327.65) and (373.61,329.99) .. (378.28,330) ;
%Shape: Brace
\draw   (390.63,336.35) .. controls (390.63,341.02) and (392.96,343.35) .. (397.63,343.35) -- (400.27,343.35) .. controls (406.94,343.35) and (410.27,345.68) .. (410.27,350.35) .. controls (410.27,345.68) and (413.6,343.35) .. (420.27,343.36)(417.27,343.36) -- (422.46,343.36) .. controls (427.13,343.36) and (429.46,341.03) .. (429.46,336.36) ;
%Shape: Rectangle
\draw  [line width=0.5]  (240,30) -- (660,30) -- (660,450) -- (240,450) -- cycle ;
%Shape: Brace
\draw   (119.2,31.4) .. controls (114.53,31.37) and (112.18,33.68) .. (112.15,38.35) -- (110.92,230.16) .. controls (110.87,236.82) and (108.52,240.14) .. (103.85,240.11) .. controls (108.52,240.14) and (110.83,243.48) .. (110.79,250.15)(110.81,247.15) -- (109.55,441.95) .. controls (109.52,446.62) and (111.83,448.97) .. (116.5,449) ;

% Text Node
\draw (315,105.32) node [scale=0.75]   {$0$};
% Text Node
\draw (600,390) node [scale=0.75]   {$0$};
% Text Node
\draw (166,106) node [scale=0.75]   {$\delta _{i-1}$};
% Text Node
\draw (167,256) node [scale=0.75]   {$p\alpha _{i}$};
% Text Node
\draw (169,390) node [scale=0.75]   {$\beta _{i}$};
% Text Node
\draw (345,256) node [scale=0.75]   {$p$};
% Text Node
\draw (408.36,370.4) node  [scale=0.75]  {$M_{\alpha _{i}}( M_{q^{\infty }})$};
% Text Node
\draw (77,240) node  [scale=0.75]  {$q^{i}$};
% Text Node
\draw (410,200) node [scale=0.75]   {$\tilde{h}_{i}$};
\end{tikzpicture}
